An exponential query advantage in learning a channel property from access to a Stinespring dilation unitary and its inverse

We show that access to an unknown Stinespring dilation unitary and its inverse can provide an exponential query advantage over black-box channel access and even over forward-only access to the dilation unitary in estimating an intrinsic property of the channel. The task is to estimate how close an unknown channel is to the set of unitary channels, as quantified by the optimal average gate fidelity (OAGF), defined as the average gate fidelity maximized over all unitary channels. For sufficiently small constant additive error, we estimate OAGF using $O(1)$ queries to a Stinespring dilation unitary and its inverse in total, whereas both forward Stinespring dilation unitary access and black-box channel access require $\Omega(\sqrt{d})$ queries in the worst case, where $d$ is the system dimension. Moreover, under standard computational and cryptographic assumptions, we establish a computational advantage of forward and inverse access to the dilation unitary over classical algorithms and quantum algorithms with forward-only dilation unitary access. Our results identify the ability to reverse joint system--environment evolution as a resource for efficiently learning properties of the reduced quantum channel.

==> fig/OAGF.tex <==
% Editable TikZ source for Fig. 1; coordinates are in PostScript points.
% The surrounding figure controls the displayed width with \resizebox.
\begin{tikzpicture}[x=1bp,y=1bp,text=black]
    \path[use as bounding box] (-1,-16) rectangle (369,211);
%
    % The ambient set contains both the unitary subset and the given channel.
    \draw[black!65,line width=1.2bp,rounded corners=90bp]
        (3,-12) rectangle (365,207);
    \node[inner sep=0pt,
          font=\sffamily\bfseries\fontsize{16}{19}\selectfont]
        at (184,190) {Set of quantum channels};
%
    % Set of unitary channels, with its label inside the shaded region.
    \path[fill=black!17,draw=none]
        (116,64) ellipse[x radius=96,y radius=63];
    \node[align=center,inner sep=0pt,
          font=\sffamily\bfseries\fontsize{16}{19}\selectfont]
        at (110,61) {Set of unitary\\channels};
%
    \coordinate (oagf-optimum) at (197,97);
    \coordinate (oagf-channel) at (282,132);
%
    % Connection from the optimal unitary channel to the given channel.
    \draw[black,line width=2.5bp,line cap=round]
        (oagf-optimum) -- (oagf-channel);
    \draw[red,line width=2.5bp,line cap=butt]
        (187,87) -- (207,107)
        (187,107) -- (207,87);
    \filldraw[fill=black,draw=cyan!25!black,line width=1.8bp]
        (oagf-channel) circle[radius=4.1bp];
%
    \node[inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=2.4]
        at (191,126) {$\mathcal{U}_{\mathrm{opt}}$};
    \node[inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=3]
        at (282,160) {$\mathcal{E}$};
    \node[inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=2.2]
        at (282,82) {$1-F_{\mathrm{OAGF}}(\mathcal{E})$};
\end{tikzpicture}

